Discovering Sex and Age Implicator Edges in the Human Connectome

Determining important vertices in large graphs (e.g., Google's PageRank in the case of the graph of the World Wide Web) facilitated the construction of excellent web search engines, returning the most important hits corresponding to the submitted user queries. Interestingly, finding important edges -- instead of vertices -- in large graphs has received much less attention until now. Here we examine the human structural braingraph (or connectome), identified by diffusion magnetic resonance imaging (dMRI) methods, with edges connecting cortical and subcortical gray matter areas and weighted by fiber strengths, measured by the number of the discovered fiber tracts along the edge. We identify several "single" important edges in these braingraphs, whose high or low weights imply the sex or the age of the subject observed. We call these edges implicator edges since solely from their weight, one can infer the sex of the subject with more than 67 \% accuracy or their age group with more than 62\% accuracy. We argue that these brain connections are the most important ones characterizing the sex or the age of the subjects. Surprisingly, the edges implying the male sex are mostly located in the anterior parts of the brain, while those implying the female sex are mostly in the posterior regions. Additionally, most of the inter-hemispheric implicator edges are male ones, while the intra-hemispheric ones are predominantly female edges. Our pioneering method for finding the sex- or age implicator edges can also be applied for characterizing other biological and medical properties, including neurodegenerative- and psychiatric diseases besides the sex or the age of the subject, if large and high-quality neuroimaging datasets become available.

==> (inline-0) <==
\begin{longtable}{rllclrrrl}

\toprule
{} &               Vertex 1 &               Vertex 2 & Male ? Female &   p\_ks &  D\_ks &   ACC &  ACC\_ks &   FWER \\
\midrule
1   &          lh.superiorparietal &                 Left-Caudate &           M<F &  1e-30 &  0.36 &  0.67 &    0.68 &  2e-27 \\
2   &      lh.rostralmiddlefrontal &                 Left-Caudate &           M>F &  8e-29 &  0.35 &  0.67 &    0.67 &  1e-25 \\
3   &   rh.caudalanteriorcingulate &      lh.rostralmiddlefrontal &           M>F &  4e-28 &  0.34 &  0.67 &    0.67 &  8e-25 \\
4   &                 lh.precuneus &                 Left-Caudate &           M<F &  4e-27 &  0.34 &  0.67 &    0.67 &  9e-24 \\
5   &           lh.parsopercularis &          lh.inferiorparietal &           M<F &  8e-27 &  0.33 &  0.67 &    0.67 &  2e-23 \\
6   &      rh.rostralmiddlefrontal &                Right-Caudate &           M>F &  5e-25 &  0.32 &  0.67 &    0.66 &  9e-22 \\
7   &                 rh.precuneus &                Right-Caudate &           M<F &  1e-24 &  0.32 &  0.66 &    0.66 &  2e-21 \\
8   &  rh.rostralanteriorcingulate &   rh.caudalanteriorcingulate &           M>F &  2e-24 &  0.32 &  0.66 &    0.66 &  3e-21 \\
9   &   rh.caudalanteriorcingulate &                Right-Caudate &           M>F &  3e-24 &  0.32 &  0.66 &    0.66 &  6e-21 \\
10  &  lh.rostralanteriorcingulate &   lh.caudalanteriorcingulate &           M>F &  4e-24 &  0.32 &  0.66 &    0.66 &  8e-21 \\
11  &           rh.parsopercularis &          rh.inferiorparietal &           M<F &  5e-24 &  0.32 &  0.65 &    0.66 &  1e-20 \\
12  &                Right-Putamen &               Right-Amygdala &           M>F &  6e-22 &  0.30 &  0.65 &    0.65 &  1e-18 \\
13  &          rh.superiortemporal &        rh.transversetemporal &           M>F &  1e-21 &  0.30 &  0.65 &    0.65 &  3e-18 \\
14  &                Right-Caudate &      lh.rostralmiddlefrontal &           M>F &  7e-21 &  0.30 &  0.64 &    0.65 &  1e-17 \\
15  &                 rh.precuneus &            Right-Hippocampus &           M<F &  2e-20 &  0.29 &  0.64 &    0.65 &  4e-17 \\
16  &                 rh.precuneus &                Right-Putamen &           M<F &  2e-20 &  0.29 &  0.65 &    0.65 &  4e-17 \\
17  &          rh.superiorparietal &                Right-Caudate &           M<F &  2e-20 &  0.29 &  0.65 &    0.65 &  4e-17 \\
18  &        lh.posteriorcingulate &                 Left-Putamen &           M<F &  3e-20 &  0.29 &  0.64 &    0.65 &  5e-17 \\
19  &           lh.parsopercularis &             lh.supramarginal &           M<F &  5e-20 &  0.29 &  0.64 &    0.64 &  9e-17 \\
20  &                 Left-Putamen &                Left-Amygdala &           M>F &  6e-20 &  0.29 &  0.65 &    0.64 &  1e-16 \\
21  &                    rh.insula &               Right-Amygdala &           M>F &  6e-19 &  0.28 &  0.64 &    0.64 &  1e-15 \\
22  &                  lh.fusiform &             Left-Hippocampus &           M<F &  7e-19 &  0.28 &  0.64 &    0.64 &  1e-15 \\
23  &          lh.inferiorparietal &         Left-Thalamus-Proper &           M<F &  2e-18 &  0.28 &  0.64 &    0.64 &  3e-15 \\
24  &                   lh.lingual &                 Left-Putamen &           M<F &  6e-18 &  0.27 &  0.63 &    0.64 &  1e-14 \\
25  &  rh.rostralanteriorcingulate &                Right-Caudate &           M>F &  8e-18 &  0.27 &  0.64 &    0.64 &  1e-14 \\
26  &         Right-Accumbens-area &         Left-Thalamus-Proper &           M>F &  4e-17 &  0.27 &  0.64 &    0.63 &  7e-14 \\
27  &          lh.inferiorparietal &                 Left-Putamen &           M<F &  1e-16 &  0.26 &  0.63 &    0.63 &  3e-13 \\
28  &           rh.parsopercularis &             rh.supramarginal &           M<F &  2e-16 &  0.26 &  0.63 &    0.63 &  4e-13 \\
29  &          lh.parstriangularis &      lh.rostralmiddlefrontal &           M>F &  2e-16 &  0.26 &  0.63 &    0.63 &  4e-13 \\
30  &                  lh.bankssts &             Left-Hippocampus &           M<F &  2e-16 &  0.26 &  0.64 &    0.63 &  5e-13 \\
31  &          lh.inferiorparietal &                 Left-Caudate &           M<F &  3e-16 &  0.26 &  0.63 &    0.63 &  6e-13 \\
32  &      rh.rostralmiddlefrontal &   lh.caudalanteriorcingulate &           M>F &  4e-16 &  0.26 &  0.63 &    0.63 &  7e-13 \\
33  &           lh.parsopercularis &          lh.superiorparietal &           M<F &  3e-15 &  0.25 &  0.63 &    0.63 &  7e-12 \\
34  &             rh.pericalcarine &                  rh.bankssts &           M<F &  3e-15 &  0.25 &  0.63 &    0.63 &  7e-12 \\
35  &                  lh.bankssts &                 Left-Caudate &           M<F &  3e-15 &  0.26 &  0.63 &    0.63 &  7e-12 \\
36  &          rh.parstriangularis &             rh.supramarginal &           M<F &  4e-15 &  0.25 &  0.62 &    0.62 &  9e-12 \\
37  &          lh.isthmuscingulate &                 Left-Caudate &           M<F &  8e-15 &  0.25 &  0.63 &    0.62 &  2e-11 \\
38  &                Right-Caudate &  lh.rostralanteriorcingulate &           M>F &  8e-15 &  0.25 &  0.64 &    0.62 &  2e-11 \\
39  &           lh.superiorfrontal &  lh.rostralanteriorcingulate &           M>F &  8e-15 &  0.25 &  0.61 &    0.62 &  2e-11 \\
40  &           rh.superiorfrontal &  rh.rostralanteriorcingulate &           M>F &  1e-14 &  0.25 &  0.62 &    0.62 &  2e-11 \\
41  &          lh.lateraloccipital &         Left-Thalamus-Proper &           M<F &  1e-14 &  0.25 &  0.62 &    0.62 &  2e-11 \\
42  &                   rh.lingual &                Right-Putamen &           M<F &  2e-14 &  0.25 &  0.62 &    0.62 &  3e-11 \\
43  &                Left-Pallidum &                Left-Amygdala &           M>F &  2e-14 &  0.25 &  0.63 &    0.62 &  3e-11 \\
44  &                rh.precentral &          rh.inferiorparietal &           M<F &  2e-14 &  0.24 &  0.62 &    0.62 &  4e-11 \\
45  &      lh.rostralmiddlefrontal &           lh.superiorfrontal &           M>F &  2e-14 &  0.24 &  0.62 &    0.62 &  5e-11 \\
46  &                   lh.lingual &                    lh.insula &           M<F &  3e-14 &  0.24 &  0.62 &    0.62 &  7e-11 \\
47  &          lh.inferiortemporal &             Left-Hippocampus &           M<F &  4e-14 &  0.24 &  0.62 &    0.62 &  9e-11 \\
48  &      lh.rostralmiddlefrontal &  lh.rostralanteriorcingulate &           M>F &  5e-14 &  0.24 &  0.62 &    0.62 &  9e-11 \\
49  &                    rh.insula &                Right-Putamen &           M>F &  5e-14 &  0.24 &  0.62 &    0.62 &  9e-11 \\
50  &                   rh.lingual &                  rh.bankssts &           M<F &  7e-14 &  0.24 &  0.63 &    0.62 &  1e-10 \\
51  &          rh.inferiorparietal &                Right-Caudate &           M<F &  8e-14 &  0.24 &  0.62 &    0.62 &  2e-10 \\
52  &          lh.isthmuscingulate &                  lh.bankssts &           M<F &  8e-14 &  0.24 &  0.62 &    0.62 &  2e-10 \\
53  &                  rh.bankssts &                Right-Caudate &           M<F &  1e-13 &  0.24 &  0.62 &    0.62 &  2e-10 \\
54  &               lh.postcentral &          lh.superiortemporal &           M<F &  1e-13 &  0.24 &  0.61 &    0.62 &  3e-10 \\
55  &                 lh.precuneus &                 Left-Putamen &           M<F &  2e-13 &  0.24 &  0.62 &    0.62 &  3e-10 \\
56  &                 Left-Caudate &             Left-Hippocampus &           M<F &  2e-13 &  0.24 &  0.63 &    0.62 &  4e-10 \\
57  &               rh.postcentral &                  rh.bankssts &           M<F &  3e-13 &  0.24 &  0.60 &    0.62 &  5e-10 \\
58  &          rh.isthmuscingulate &                Right-Putamen &           M<F &  3e-13 &  0.23 &  0.62 &    0.62 &  5e-10 \\
59  &                  rh.fusiform &                  rh.bankssts &           M<F &  3e-13 &  0.23 &  0.63 &    0.62 &  6e-10 \\
60  &           rh.parsopercularis &                 rh.precuneus &           M<F &  3e-13 &  0.23 &  0.61 &    0.62 &  6e-10 \\
61  &      rh.rostralmiddlefrontal &          rh.inferiorparietal &           M<F &  3e-13 &  0.23 &  0.61 &    0.62 &  7e-10 \\
62  &                lh.precentral &             lh.supramarginal &           M<F &  4e-13 &  0.23 &  0.61 &    0.62 &  7e-10 \\
63  &  rh.rostralanteriorcingulate &   lh.caudalanteriorcingulate &           M>F &  5e-13 &  0.23 &  0.63 &    0.62 &  1e-09 \\
64  &          rh.isthmuscingulate &                Right-Caudate &           M<F &  8e-13 &  0.23 &  0.62 &    0.62 &  2e-09 \\
65  &          lh.lateraloccipital &                    lh.insula &           M<F &  1e-12 &  0.23 &  0.62 &    0.61 &  2e-09 \\
66  &                rh.precentral &        rh.posteriorcingulate &           M<F &  1e-12 &  0.23 &  0.61 &    0.61 &  2e-09 \\
67  &      lh.rostralmiddlefrontal &                    lh.insula &           M>F &  1e-12 &  0.23 &  0.63 &    0.61 &  2e-09 \\
68  &                 Left-Caudate &                 Left-Putamen &           M<F &  1e-12 &  0.23 &  0.61 &    0.61 &  2e-09 \\
69  &                lh.precentral &          lh.inferiorparietal &           M<F &  1e-12 &  0.23 &  0.62 &    0.61 &  2e-09 \\
70  &      rh.rostralmiddlefrontal &                 Left-Caudate &           M>F &  2e-12 &  0.23 &  0.61 &    0.61 &  3e-09 \\
71  &          lh.parstriangularis &             lh.supramarginal &           M<F &  2e-12 &  0.23 &  0.59 &    0.61 &  4e-09 \\
72  &                  lh.bankssts &                 Left-Putamen &           M<F &  2e-12 &  0.23 &  0.61 &    0.61 &  5e-09 \\
73  &          lh.inferiortemporal &                  lh.bankssts &           M<F &  2e-12 &  0.23 &  0.61 &    0.61 &  5e-09 \\
74  &          rh.inferiortemporal &                  rh.bankssts &           M<F &  2e-12 &  0.23 &  0.61 &    0.61 &  5e-09 \\
75  &        Right-Thalamus-Proper &         Right-Accumbens-area &           M>F &  3e-12 &  0.23 &  0.62 &    0.61 &  5e-09 \\
76  &   rh.caudalanteriorcingulate &           lh.superiorfrontal &           M>F &  3e-12 &  0.23 &  0.62 &    0.61 &  6e-09 \\
77  &                Right-Caudate &        lh.posteriorcingulate &           M<F &  4e-12 &  0.22 &  0.61 &    0.61 &  7e-09 \\
78  &       lh.caudalmiddlefrontal &        lh.posteriorcingulate &           M<F &  4e-12 &  0.22 &  0.62 &    0.61 &  8e-09 \\
79  &                   lh.lingual &         Left-Thalamus-Proper &           M<F &  6e-12 &  0.22 &  0.62 &    0.61 &  1e-08 \\
80  &          lh.isthmuscingulate &                 Left-Putamen &           M<F &  7e-12 &  0.22 &  0.62 &    0.61 &  1e-08 \\
81  &       rh.caudalmiddlefrontal &        rh.posteriorcingulate &           M<F &  7e-12 &  0.22 &  0.62 &    0.61 &  1e-08 \\
82  &      rh.rostralmiddlefrontal &           rh.superiorfrontal &           M>F &  8e-12 &  0.22 &  0.60 &    0.61 &  1e-08 \\
83  &                  lh.bankssts &         Left-Thalamus-Proper &           M<F &  8e-12 &  0.22 &  0.61 &    0.61 &  2e-08 \\
84  &                  rh.fusiform &            Right-Hippocampus &           M<F &  8e-12 &  0.22 &  0.60 &    0.61 &  2e-08 \\
85  &          rh.lateraloccipital &                  rh.bankssts &           M<F &  9e-12 &  0.22 &  0.61 &    0.61 &  2e-08 \\
86  &        Right-Thalamus-Proper &                 Left-Putamen &           M<F &  9e-12 &  0.22 &  0.60 &    0.61 &  2e-08 \\
87  &          rh.superiorparietal &                    rh.insula &           M<F &  1e-11 &  0.22 &  0.61 &    0.61 &  2e-08 \\
88  &             lh.pericalcarine &         Left-Thalamus-Proper &           M<F &  1e-11 &  0.22 &  0.61 &    0.61 &  2e-08 \\
89  &           lh.parsopercularis &                 lh.precuneus &           M<F &  1e-11 &  0.22 &  0.60 &    0.61 &  2e-08 \\
90  &                  lh.fusiform &                    lh.insula &           M<F &  2e-11 &  0.22 &  0.61 &    0.61 &  3e-08 \\
91  &          rh.parstriangularis &          rh.superiorparietal &           M<F &  2e-11 &  0.22 &  0.59 &    0.61 &  4e-08 \\
92  &                   lh.lingual &                 Left-Caudate &           M<F &  3e-11 &  0.22 &  0.61 &    0.61 &  5e-08 \\
93  &                  lh.bankssts &                    lh.insula &           M<F &  3e-11 &  0.22 &  0.61 &    0.61 &  7e-08 \\
94  &             lh.pericalcarine &                    lh.insula &           M<F &  4e-11 &  0.21 &  0.60 &    0.61 &  7e-08 \\
95  &                 lh.precuneus &         Left-Thalamus-Proper &           M<F &  4e-11 &  0.21 &  0.61 &    0.61 &  7e-08 \\
96  &                 rh.precuneus &        Right-Thalamus-Proper &           M<F &  4e-11 &  0.21 &  0.61 &    0.61 &  8e-08 \\
97  &   rh.caudalanteriorcingulate &  lh.rostralanteriorcingulate &           M>F &  7e-11 &  0.21 &  0.62 &    0.61 &  1e-07 \\
98  &               Right-Pallidum &               Right-Amygdala &           M>F &  7e-11 &  0.21 &  0.60 &    0.61 &  1e-07 \\
99  &          lh.lateraloccipital &                 Left-Caudate &           M<F &  8e-11 &  0.21 &  0.60 &    0.61 &  1e-07 \\
100 &          lh.lateraloccipital &                 Left-Putamen &           M<F &  8e-11 &  0.21 &  0.60 &    0.61 &  2e-07 \\
101 &                    lh.insula &                Left-Amygdala &           M>F &  9e-11 &  0.21 &  0.61 &    0.61 &  2e-07 \\
102 &          rh.lateraloccipital &                Right-Putamen &           M<F &  9e-11 &  0.21 &  0.59 &    0.61 &  2e-07 \\
103 &                  rh.bankssts &            Right-Hippocampus &           M<F &  1e-10 &  0.21 &  0.60 &    0.61 &  2e-07 \\
104 &           rh.parsopercularis &          rh.superiorparietal &           M<F &  1e-10 &  0.21 &  0.60 &    0.61 &  2e-07 \\
105 &                   rh.lingual &                    rh.insula &           M<F &  1e-10 &  0.21 &  0.60 &    0.61 &  2e-07 \\
106 &                   lh.lingual &             Left-Hippocampus &           M<F &  1e-10 &  0.21 &  0.60 &    0.60 &  2e-07 \\
107 &                   lh.lingual &          lh.superiortemporal &           M<F &  1e-10 &  0.21 &  0.60 &    0.60 &  3e-07 \\
108 &        rh.posteriorcingulate &      lh.rostralmiddlefrontal &           M>F &  2e-10 &  0.21 &  0.61 &    0.60 &  3e-07 \\
109 &          rh.lateraloccipital &                    rh.insula &           M<F &  2e-10 &  0.21 &  0.59 &    0.60 &  4e-07 \\
110 &                 rh.precuneus &                  rh.bankssts &           M<F &  2e-10 &  0.21 &  0.61 &    0.60 &  5e-07 \\
111 &                lh.precentral &          lh.superiortemporal &           M<F &  3e-10 &  0.21 &  0.58 &    0.60 &  6e-07 \\
112 &            Right-Hippocampus &               Right-Amygdala &           M>F &  3e-10 &  0.20 &  0.61 &    0.60 &  7e-07 \\
113 &                rh.precentral &          rh.superiorparietal &           M<F &  3e-10 &  0.20 &  0.61 &    0.60 &  7e-07 \\
114 &          rh.isthmuscingulate &          lh.isthmuscingulate &           M<F &  4e-10 &  0.20 &  0.60 &    0.60 &  7e-07 \\
115 &                 rh.precuneus &                    rh.insula &           M<F &  4e-10 &  0.20 &  0.60 &    0.60 &  7e-07 \\
116 &  lh.rostralanteriorcingulate &                 Left-Caudate &           M>F &  4e-10 &  0.20 &  0.60 &    0.60 &  7e-07 \\
117 &                   lh.lingual &                  lh.bankssts &           M<F &  4e-10 &  0.20 &  0.61 &    0.60 &  8e-07 \\
118 &               rh.postcentral &          rh.inferiorparietal &           M<F &  4e-10 &  0.20 &  0.60 &    0.60 &  8e-07 \\
119 &          rh.parstriangularis &               rh.postcentral &           M<F &  4e-10 &  0.20 &  0.60 &    0.60 &  8e-07 \\
120 &      rh.rostralmiddlefrontal &        lh.posteriorcingulate &           M>F &  5e-10 &  0.20 &  0.61 &    0.60 &  9e-07 \\
121 &                  lh.fusiform &          lh.superiortemporal &           M<F &  5e-10 &  0.20 &  0.61 &    0.60 &  1e-06 \\
122 &        Right-Thalamus-Proper &               Right-Amygdala &           M>F &  7e-10 &  0.20 &  0.59 &    0.60 &  1e-06 \\
123 &          rh.parstriangularis &      rh.rostralmiddlefrontal &           M>F &  7e-10 &  0.20 &  0.61 &    0.60 &  1e-06 \\
124 &          lh.inferiortemporal &                    lh.insula &           M<F &  8e-10 &  0.20 &  0.60 &    0.60 &  1e-06 \\
125 &                rh.precentral &                  rh.bankssts &           M<F &  8e-10 &  0.20 &  0.58 &    0.60 &  2e-06 \\
126 &          lh.superiortemporal &        lh.transversetemporal &           M>F &  9e-10 &  0.20 &  0.61 &    0.60 &  2e-06 \\
127 &          rh.parstriangularis &          rh.inferiorparietal &           M<F &  9e-10 &  0.20 &  0.57 &    0.60 &  2e-06 \\
128 &            rh.middletemporal &                  rh.bankssts &           M<F &  9e-10 &  0.20 &  0.60 &    0.60 &  2e-06 \\
129 &      lh.rostralmiddlefrontal &         Left-Thalamus-Proper &           M>F &  1e-09 &  0.20 &  0.61 &    0.60 &  2e-06 \\
130 &      lh.rostralmiddlefrontal &                 Left-Putamen &           M>F &  1e-09 &  0.20 &  0.61 &    0.60 &  2e-06 \\
131 &                   rh.lingual &                Right-Caudate &           M<F &  1e-09 &  0.20 &  0.61 &    0.60 &  2e-06 \\
132 &                   lh.lingual &        lh.transversetemporal &           M<F &  1e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
133 &           lh.superiorfrontal &                lh.precentral &           M<F &  1e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
134 &      lh.rostralmiddlefrontal &             lh.supramarginal &           M<F &  1e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
135 &                Right-Putamen &         Left-Thalamus-Proper &           M<F &  2e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
136 &          rh.lateraloccipital &                Right-Caudate &           M<F &  2e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
137 &          lh.parstriangularis &          lh.superiorparietal &           M<F &  2e-09 &  0.20 &  0.58 &    0.60 &  4e-06 \\
138 &          lh.lateraloccipital &          lh.superiortemporal &           M<F &  2e-09 &  0.20 &  0.60 &    0.60 &  4e-06 \\
139 &          lh.lateraloccipital &        lh.transversetemporal &           M<F &  3e-09 &  0.19 &  0.60 &    0.60 &  6e-06 \\
140 &      lh.rostralmiddlefrontal &          lh.inferiorparietal &           M<F &  3e-09 &  0.19 &  0.58 &    0.60 &  6e-06 \\
141 &      rh.lateralorbitofrontal &                    rh.insula &           M>F &  3e-09 &  0.19 &  0.60 &    0.60 &  6e-06 \\
142 &           rh.parahippocampal &                  rh.bankssts &           M<F &  3e-09 &  0.19 &  0.59 &    0.60 &  6e-06 \\
143 &          lh.inferiortemporal &         Left-Thalamus-Proper &           M<F &  3e-09 &  0.19 &  0.60 &    0.60 &  6e-06 \\
144 &                  lh.fusiform &                 Left-Caudate &           M<F &  3e-09 &  0.19 &  0.60 &    0.60 &  6e-06 \\
145 &            rh.middletemporal &                Right-Caudate &           M<F &  3e-09 &  0.19 &  0.59 &    0.60 &  7e-06 \\
146 &          rh.isthmuscingulate &                  rh.bankssts &           M<F &  4e-09 &  0.19 &  0.60 &    0.60 &  7e-06 \\
147 &      lh.lateralorbitofrontal &                 Left-Putamen &           M>F &  4e-09 &  0.19 &  0.59 &    0.60 &  7e-06 \\
148 &      lh.rostralmiddlefrontal &   lh.caudalanteriorcingulate &           M>F &  4e-09 &  0.19 &  0.60 &    0.60 &  8e-06 \\
149 &   rh.caudalanteriorcingulate &   lh.caudalanteriorcingulate &           M>F &  4e-09 &  0.19 &  0.59 &    0.60 &  8e-06 \\
150 &      rh.rostralmiddlefrontal &   rh.caudalanteriorcingulate &           M>F &  4e-09 &  0.19 &  0.59 &    0.60 &  8e-06 \\
151 &      rh.rostralmiddlefrontal &  rh.rostralanteriorcingulate &           M>F &  6e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
152 &        Right-Thalamus-Proper &          lh.superiorparietal &           M<F &  7e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
153 &          lh.inferiortemporal &          lh.superiortemporal &           M<F &  7e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
154 &                Right-Caudate &            Right-Hippocampus &           M<F &  7e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
155 &                  lh.fusiform &         Left-Thalamus-Proper &           M<F &  8e-09 &  0.19 &  0.60 &    0.60 &  1e-05 \\
156 &                 lh.precuneus &             Left-Hippocampus &           M<F &  8e-09 &  0.19 &  0.61 &    0.60 &  2e-05 \\
157 &             Left-Hippocampus &                Left-Amygdala &           M>F &  1e-08 &  0.19 &  0.60 &    0.59 &  2e-05 \\
158 &               lh.paracentral &         Left-Thalamus-Proper &           M>F &  1e-08 &  0.19 &  0.59 &    0.59 &  2e-05 \\
\bottomrule

\end{longtable}

==> (inline-1) <==
\begin{longtable}{rllclrrrl}

\toprule
{} &               Vertex 1 &               Vertex 2 & Male ? Female &   p\_ks &  D\_ks &   ACC &  ACC\_ks &   FWER \\
\midrule
1   &                 rh.precuneus &                Right-Putamen &           M<F &  4e-30 &  0.35 &  0.68 &    0.68 &  8e-27 \\
2   &        Right-Thalamus-Proper &         Left-Thalamus-Proper &           M<F &  4e-30 &  0.35 &  0.68 &    0.68 &  8e-27 \\
3   &          lh.inferiorparietal &         Left-Thalamus-Proper &           M<F &  1e-28 &  0.35 &  0.67 &    0.67 &  2e-25 \\
4   &                 lh.precuneus &                 Left-Caudate &           M<F &  6e-28 &  0.34 &  0.66 &    0.67 &  1e-24 \\
5   &           lh.parsopercularis &          lh.inferiorparietal &           M<F &  3e-27 &  0.34 &  0.67 &    0.67 &  6e-24 \\
6   &                 rh.precuneus &                Right-Caudate &           M<F &  1e-26 &  0.33 &  0.67 &    0.67 &  2e-23 \\
7   &          lh.superiorparietal &                 Left-Caudate &           M<F &  1e-26 &  0.33 &  0.67 &    0.67 &  2e-23 \\
8   &   rh.caudalanteriorcingulate &      lh.rostralmiddlefrontal &           M>F &  5e-25 &  0.32 &  0.66 &    0.66 &  1e-21 \\
9   &                Right-Putamen &               Right-Amygdala &           M>F &  7e-24 &  0.32 &  0.65 &    0.66 &  1e-20 \\
10  &       rh.caudalmiddlefrontal &        rh.posteriorcingulate &           M<F &  4e-23 &  0.31 &  0.66 &    0.66 &  7e-20 \\
11  &        lh.posteriorcingulate &                 Left-Putamen &           M<F &  4e-23 &  0.31 &  0.65 &    0.66 &  9e-20 \\
12  &           rh.parsopercularis &          rh.inferiorparietal &           M<F &  5e-23 &  0.31 &  0.65 &    0.66 &  1e-19 \\
13  &  rh.rostralanteriorcingulate &   rh.caudalanteriorcingulate &           M>F &  1e-21 &  0.30 &  0.65 &    0.65 &  3e-18 \\
14  &          lh.inferiorparietal &                 Left-Caudate &           M<F &  2e-21 &  0.30 &  0.65 &    0.65 &  4e-18 \\
15  &       lh.caudalmiddlefrontal &        lh.posteriorcingulate &           M<F &  2e-21 &  0.30 &  0.66 &    0.65 &  4e-18 \\
16  &                  lh.fusiform &             Left-Hippocampus &           M<F &  3e-21 &  0.30 &  0.65 &    0.65 &  6e-18 \\
17  &          rh.superiorparietal &                Right-Caudate &           M<F &  4e-20 &  0.29 &  0.66 &    0.64 &  8e-17 \\
18  &          lh.lateraloccipital &         Left-Thalamus-Proper &           M<F &  7e-20 &  0.29 &  0.64 &    0.64 &  1e-16 \\
19  &  lh.rostralanteriorcingulate &   lh.caudalanteriorcingulate &           M>F &  8e-20 &  0.29 &  0.63 &    0.64 &  1e-16 \\
20  &                rh.precentral &        rh.posteriorcingulate &           M<F &  2e-19 &  0.28 &  0.64 &    0.64 &  4e-16 \\
21  &                  rh.fusiform &                  rh.bankssts &           M<F &  2e-19 &  0.28 &  0.64 &    0.64 &  4e-16 \\
22  &          rh.superiortemporal &        rh.transversetemporal &           M>F &  7e-19 &  0.28 &  0.64 &    0.64 &  1e-15 \\
23  &                 rh.precuneus &            Right-Hippocampus &           M<F &  7e-19 &  0.28 &  0.65 &    0.64 &  1e-15 \\
24  &                 Left-Caudate &             Left-Hippocampus &           M<F &  7e-19 &  0.28 &  0.65 &    0.64 &  1e-15 \\
25  &           lh.parsopercularis &             lh.supramarginal &           M<F &  1e-18 &  0.28 &  0.63 &    0.64 &  2e-15 \\
26  &                  lh.bankssts &             Left-Hippocampus &           M<F &  1e-18 &  0.28 &  0.65 &    0.64 &  2e-15 \\
27  &                Right-Caudate &        lh.posteriorcingulate &           M<F &  1e-18 &  0.28 &  0.64 &    0.64 &  3e-15 \\
28  &          lh.inferiortemporal &             Left-Hippocampus &           M<F &  2e-18 &  0.28 &  0.64 &    0.64 &  3e-15 \\
29  &           lh.superiorfrontal &        lh.posteriorcingulate &           M<F &  3e-18 &  0.28 &  0.64 &    0.64 &  5e-15 \\
30  &                 Left-Putamen &                Left-Amygdala &           M>F &  5e-18 &  0.27 &  0.64 &    0.64 &  1e-14 \\
31  &          rh.parstriangularis &             rh.supramarginal &           M<F &  8e-18 &  0.27 &  0.63 &    0.64 &  2e-14 \\
32  &           lh.parsopercularis &          lh.superiorparietal &           M<F &  1e-17 &  0.27 &  0.64 &    0.64 &  2e-14 \\
33  &                 rh.precuneus &                  rh.bankssts &           M<F &  1e-17 &  0.27 &  0.63 &    0.64 &  3e-14 \\
34  &             rh.pericalcarine &                  rh.bankssts &           M<F &  2e-17 &  0.27 &  0.64 &    0.64 &  3e-14 \\
35  &          rh.inferiortemporal &                  rh.bankssts &           M<F &  3e-17 &  0.27 &  0.64 &    0.63 &  6e-14 \\
36  &                Right-Caudate &      lh.rostralmiddlefrontal &           M>F &  3e-17 &  0.27 &  0.63 &    0.63 &  7e-14 \\
37  &             lh.pericalcarine &         Left-Thalamus-Proper &           M<F &  3e-17 &  0.27 &  0.63 &    0.63 &  7e-14 \\
38  &         Right-Accumbens-area &         Left-Thalamus-Proper &           M>F &  4e-17 &  0.27 &  0.64 &    0.63 &  7e-14 \\
39  &                    rh.insula &               Right-Amygdala &           M>F &  5e-17 &  0.27 &  0.63 &    0.63 &  9e-14 \\
40  &                  lh.bankssts &                 Left-Caudate &           M<F &  5e-17 &  0.27 &  0.63 &    0.63 &  1e-13 \\
41  &          lh.inferiorparietal &                 Left-Putamen &           M<F &  1e-16 &  0.26 &  0.64 &    0.63 &  3e-13 \\
42  &          lh.lateraloccipital &                    lh.insula &           M<F &  2e-16 &  0.26 &  0.63 &    0.63 &  4e-13 \\
43  &       lh.caudalmiddlefrontal &   lh.caudalanteriorcingulate &           M<F &  2e-16 &  0.26 &  0.62 &    0.63 &  5e-13 \\
44  &           rh.parsopercularis &             rh.supramarginal &           M<F &  5e-16 &  0.26 &  0.64 &    0.63 &  1e-12 \\
45  &  rh.rostralanteriorcingulate &                Right-Caudate &           M>F &  6e-16 &  0.26 &  0.63 &    0.63 &  1e-12 \\
46  &          rh.lateraloccipital &                  rh.bankssts &           M<F &  3e-15 &  0.25 &  0.63 &    0.63 &  7e-12 \\
47  &          lh.isthmuscingulate &                  lh.bankssts &           M<F &  3e-15 &  0.25 &  0.63 &    0.63 &  7e-12 \\
48  &                  lh.bankssts &         Left-Thalamus-Proper &           M<F &  3e-15 &  0.25 &  0.62 &    0.63 &  7e-12 \\
49  &                Right-Caudate &            Right-Hippocampus &           M<F &  3e-15 &  0.25 &  0.62 &    0.63 &  7e-12 \\
50  &      rh.rostralmiddlefrontal &   lh.caudalanteriorcingulate &           M>F &  3e-15 &  0.25 &  0.62 &    0.63 &  7e-12 \\
51  &                   rh.lingual &                  rh.bankssts &           M<F &  3e-15 &  0.26 &  0.64 &    0.63 &  7e-12 \\
52  &                rh.precentral &          rh.superiorparietal &           M<F &  4e-15 &  0.25 &  0.62 &    0.63 &  9e-12 \\
53  &                Right-Caudate &  lh.rostralanteriorcingulate &           M>F &  4e-15 &  0.25 &  0.64 &    0.62 &  9e-12 \\
54  &                 rh.precuneus &        Right-Thalamus-Proper &           M<F &  4e-15 &  0.25 &  0.62 &    0.62 &  9e-12 \\
55  &                  rh.bankssts &                Right-Caudate &           M<F &  8e-15 &  0.25 &  0.62 &    0.62 &  2e-11 \\
56  &                   lh.lingual &                    lh.insula &           M<F &  8e-15 &  0.25 &  0.63 &    0.62 &  2e-11 \\
57  &          rh.inferiorparietal &                Right-Caudate &           M<F &  8e-15 &  0.25 &  0.63 &    0.62 &  2e-11 \\
58  &      lh.rostralmiddlefrontal &           lh.superiorfrontal &           M>F &  8e-15 &  0.25 &  0.63 &    0.62 &  2e-11 \\
59  &                rh.precentral &               rh.postcentral &           M<F &  8e-15 &  0.25 &  0.63 &    0.62 &  2e-11 \\
60  &           lh.superiorfrontal &       lh.caudalmiddlefrontal &           M<F &  8e-15 &  0.25 &  0.62 &    0.62 &  2e-11 \\
61  &          rh.isthmuscingulate &                Right-Putamen &           M<F &  1e-14 &  0.25 &  0.62 &    0.62 &  2e-11 \\
62  &             lh.pericalcarine &                    lh.insula &           M<F &  1e-14 &  0.25 &  0.61 &    0.62 &  2e-11 \\
63  &                Left-Pallidum &                Left-Amygdala &           M>F &  1e-14 &  0.25 &  0.63 &    0.62 &  2e-11 \\
64  &           rh.parsopercularis &                 rh.precuneus &           M<F &  2e-14 &  0.25 &  0.62 &    0.62 &  3e-11 \\
65  &                 lh.precuneus &                 Left-Putamen &           M<F &  2e-14 &  0.24 &  0.62 &    0.62 &  4e-11 \\
66  &          rh.parstriangularis &               rh.postcentral &           M<F &  2e-14 &  0.24 &  0.62 &    0.62 &  4e-11 \\
67  &                  rh.fusiform &            Right-Hippocampus &           M<F &  2e-14 &  0.24 &  0.63 &    0.62 &  5e-11 \\
68  &          lh.parstriangularis &             lh.supramarginal &           M<F &  2e-14 &  0.24 &  0.60 &    0.62 &  5e-11 \\
69  &                   lh.lingual &                 Left-Putamen &           M<F &  3e-14 &  0.24 &  0.61 &    0.62 &  6e-11 \\
70  &               lh.postcentral &          lh.superiortemporal &           M<F &  5e-14 &  0.24 &  0.61 &    0.62 &  9e-11 \\
71  &          lh.lateraloccipital &                 Left-Caudate &           M<F &  7e-14 &  0.24 &  0.61 &    0.62 &  1e-10 \\
72  &           rh.superiorfrontal &  rh.rostralanteriorcingulate &           M>F &  7e-14 &  0.24 &  0.61 &    0.62 &  1e-10 \\
73  &               rh.postcentral &                  rh.bankssts &           M<F &  9e-14 &  0.24 &  0.60 &    0.62 &  2e-10 \\
74  &                   lh.lingual &                 Left-Caudate &           M<F &  9e-14 &  0.24 &  0.62 &    0.62 &  2e-10 \\
75  &        Right-Thalamus-Proper &                 Left-Putamen &           M<F &  1e-13 &  0.24 &  0.61 &    0.62 &  2e-10 \\
76  &           rh.parsopercularis &          rh.superiorparietal &           M<F &  1e-13 &  0.24 &  0.62 &    0.62 &  2e-10 \\
77  &           lh.parsopercularis &                 lh.precuneus &           M<F &  1e-13 &  0.24 &  0.61 &    0.62 &  3e-10 \\
78  &          lh.lateraloccipital &        lh.transversetemporal &           M<F &  1e-13 &  0.24 &  0.61 &    0.62 &  3e-10 \\
79  &                Right-Caudate &         Left-Thalamus-Proper &           M<F &  1e-13 &  0.24 &  0.61 &    0.62 &  3e-10 \\
80  &                rh.precentral &          rh.inferiorparietal &           M<F &  1e-13 &  0.24 &  0.62 &    0.62 &  3e-10 \\
81  &                 lh.precuneus &         Left-Thalamus-Proper &           M<F &  1e-13 &  0.24 &  0.63 &    0.62 &  3e-10 \\
82  &                lh.precentral &          lh.inferiorparietal &           M<F &  2e-13 &  0.24 &  0.63 &    0.62 &  3e-10 \\
83  &          lh.lateraloccipital &                 Left-Putamen &           M<F &  2e-13 &  0.24 &  0.60 &    0.62 &  5e-10 \\
84  &  rh.rostralanteriorcingulate &   lh.caudalanteriorcingulate &           M>F &  3e-13 &  0.23 &  0.63 &    0.62 &  6e-10 \\
85  &          lh.isthmuscingulate &                 Left-Caudate &           M<F &  3e-13 &  0.23 &  0.62 &    0.62 &  6e-10 \\
86  &      rh.rostralmiddlefrontal &          rh.inferiorparietal &           M<F &  3e-13 &  0.23 &  0.61 &    0.62 &  7e-10 \\
87  &          lh.inferiortemporal &         Left-Thalamus-Proper &           M<F &  5e-13 &  0.23 &  0.61 &    0.62 &  9e-10 \\
88  &                   lh.lingual &          lh.superiortemporal &           M<F &  5e-13 &  0.23 &  0.61 &    0.62 &  1e-09 \\
89  &      rh.rostralmiddlefrontal &                Right-Caudate &           M>F &  6e-13 &  0.23 &  0.62 &    0.62 &  1e-09 \\
90  &                  lh.bankssts &                    lh.insula &           M<F &  6e-13 &  0.23 &  0.62 &    0.62 &  1e-09 \\
91  &                  rh.bankssts &            Right-Hippocampus &           M<F &  7e-13 &  0.23 &  0.61 &    0.62 &  1e-09 \\
92  &          lh.isthmuscingulate &                 Left-Putamen &           M<F &  8e-13 &  0.23 &  0.62 &    0.62 &  2e-09 \\
93  &                   lh.lingual &         Left-Thalamus-Proper &           M<F &  8e-13 &  0.23 &  0.62 &    0.62 &  2e-09 \\
94  &        Right-Thalamus-Proper &         Right-Accumbens-area &           M>F &  8e-13 &  0.23 &  0.62 &    0.62 &  2e-09 \\
95  &                   rh.lingual &                Right-Putamen &           M<F &  1e-12 &  0.23 &  0.61 &    0.61 &  2e-09 \\
96  &          rh.lateraloccipital &                    rh.insula &           M<F &  1e-12 &  0.23 &  0.61 &    0.61 &  2e-09 \\
97  &           lh.superiorfrontal &  lh.rostralanteriorcingulate &           M>F &  1e-12 &  0.23 &  0.60 &    0.61 &  2e-09 \\
98  &          rh.lateraloccipital &            Right-Hippocampus &           M<F &  1e-12 &  0.23 &  0.62 &    0.61 &  2e-09 \\
99  &       lh.caudalmiddlefrontal &                lh.precentral &           M<F &  1e-12 &  0.23 &  0.62 &    0.61 &  2e-09 \\
100 &      lh.rostralmiddlefrontal &  lh.rostralanteriorcingulate &           M>F &  2e-12 &  0.23 &  0.61 &    0.61 &  3e-09 \\
101 &                lh.precentral &          lh.superiorparietal &           M<F &  2e-12 &  0.23 &  0.63 &    0.61 &  3e-09 \\
102 &                   lh.lingual &                  lh.bankssts &           M<F &  2e-12 &  0.23 &  0.62 &    0.61 &  3e-09 \\
103 &            rh.middletemporal &                  rh.bankssts &           M<F &  2e-12 &  0.23 &  0.62 &    0.61 &  4e-09 \\
104 &                   lh.lingual &        lh.transversetemporal &           M<F &  2e-12 &  0.23 &  0.61 &    0.61 &  4e-09 \\
105 &        rh.posteriorcingulate &   lh.caudalanteriorcingulate &           M<F &  2e-12 &  0.23 &  0.61 &    0.61 &  4e-09 \\
106 &      rh.rostralmiddlefrontal &                 Left-Caudate &           M>F &  3e-12 &  0.23 &  0.61 &    0.61 &  6e-09 \\
107 &   lh.caudalanteriorcingulate &                 Left-Putamen &           M<F &  3e-12 &  0.23 &  0.61 &    0.61 &  6e-09 \\
108 &             rh.pericalcarine &            Right-Hippocampus &           M<F &  3e-12 &  0.22 &  0.61 &    0.61 &  7e-09 \\
109 &   rh.caudalanteriorcingulate &                Right-Caudate &           M>F &  4e-12 &  0.22 &  0.61 &    0.61 &  7e-09 \\
110 &          rh.parstriangularis &          rh.superiorparietal &           M<F &  6e-12 &  0.22 &  0.59 &    0.61 &  1e-08 \\
111 &           lh.superiorfrontal &   lh.caudalanteriorcingulate &           M<F &  8e-12 &  0.22 &  0.61 &    0.61 &  2e-08 \\
112 &          rh.lateraloccipital &                Right-Putamen &           M<F &  8e-12 &  0.22 &  0.61 &    0.61 &  2e-08 \\
113 &   lh.caudalanteriorcingulate &          lh.superiorparietal &           M<F &  9e-12 &  0.22 &  0.59 &    0.61 &  2e-08 \\
114 &          rh.isthmuscingulate &                  rh.bankssts &           M<F &  1e-11 &  0.22 &  0.61 &    0.61 &  2e-08 \\
115 &      lh.rostralmiddlefrontal &                 Left-Caudate &           M>F &  1e-11 &  0.22 &  0.61 &    0.61 &  2e-08 \\
116 &                   rh.lingual &                    rh.insula &           M<F &  1e-11 &  0.22 &  0.62 &    0.61 &  2e-08 \\
117 &                 Left-Caudate &                 Left-Putamen &           M<F &  1e-11 &  0.22 &  0.61 &    0.61 &  3e-08 \\
118 &      rh.rostralmiddlefrontal &           rh.superiorfrontal &           M>F &  1e-11 &  0.22 &  0.60 &    0.61 &  3e-08 \\
119 &          rh.isthmuscingulate &                Right-Caudate &           M<F &  2e-11 &  0.22 &  0.61 &    0.61 &  4e-08 \\
120 &          rh.superiorparietal &            Right-Hippocampus &           M<F &  2e-11 &  0.22 &  0.62 &    0.61 &  4e-08 \\
121 &            rh.middletemporal &                Right-Caudate &           M<F &  2e-11 &  0.22 &  0.61 &    0.61 &  5e-08 \\
122 &          lh.inferiortemporal &                    lh.insula &           M<F &  4e-11 &  0.21 &  0.61 &    0.61 &  8e-08 \\
123 &          lh.parstriangularis &          lh.superiorparietal &           M<F &  4e-11 &  0.21 &  0.58 &    0.61 &  9e-08 \\
124 &             rh.pericalcarine &        Right-Thalamus-Proper &           M<F &  6e-11 &  0.21 &  0.59 &    0.61 &  1e-07 \\
125 &             rh.supramarginal &                   rh.lingual &           M<F &  7e-11 &  0.21 &  0.61 &    0.61 &  1e-07 \\
126 &   rh.caudalanteriorcingulate &  lh.rostralanteriorcingulate &           M>F &  7e-11 &  0.21 &  0.62 &    0.61 &  1e-07 \\
127 &          rh.lateraloccipital &        Right-Thalamus-Proper &           M<F &  7e-11 &  0.21 &  0.60 &    0.61 &  1e-07 \\
128 &          rh.lateraloccipital &                Right-Caudate &           M<F &  7e-11 &  0.21 &  0.60 &    0.61 &  1e-07 \\
129 &                    lh.insula &                Left-Amygdala &           M>F &  7e-11 &  0.21 &  0.61 &    0.61 &  1e-07 \\
130 &          lh.inferiortemporal &                  lh.bankssts &           M<F &  7e-11 &  0.21 &  0.61 &    0.61 &  1e-07 \\
131 &          rh.superiorparietal &                  rh.bankssts &           M<F &  8e-11 &  0.21 &  0.61 &    0.61 &  2e-07 \\
132 &          lh.isthmuscingulate &          lh.superiorparietal &           M<F &  9e-11 &  0.21 &  0.61 &    0.61 &  2e-07 \\
133 &          rh.lateraloccipital &                   rh.lingual &           M<F &  1e-10 &  0.21 &  0.62 &    0.61 &  2e-07 \\
134 &      lh.rostralmiddlefrontal &             lh.supramarginal &           M<F &  1e-10 &  0.21 &  0.60 &    0.61 &  2e-07 \\
135 &               rh.postcentral &          rh.inferiorparietal &           M<F &  1e-10 &  0.21 &  0.60 &    0.60 &  2e-07 \\
136 &      lh.rostralmiddlefrontal &          lh.inferiorparietal &           M<F &  1e-10 &  0.21 &  0.59 &    0.60 &  2e-07 \\
137 &          lh.inferiortemporal &                 Left-Caudate &           M<F &  1e-10 &  0.21 &  0.59 &    0.60 &  3e-07 \\
138 &          rh.inferiorparietal &        Right-Thalamus-Proper &           M<F &  2e-10 &  0.21 &  0.59 &    0.60 &  3e-07 \\
139 &        rh.posteriorcingulate &      lh.rostralmiddlefrontal &           M>F &  2e-10 &  0.21 &  0.61 &    0.60 &  3e-07 \\
140 &                   rh.lingual &                Right-Caudate &           M<F &  2e-10 &  0.21 &  0.61 &    0.60 &  3e-07 \\
141 &                Right-Putamen &         Left-Thalamus-Proper &           M<F &  2e-10 &  0.21 &  0.60 &    0.60 &  3e-07 \\
142 &                lh.precentral &        lh.posteriorcingulate &           M<F &  2e-10 &  0.21 &  0.61 &    0.60 &  3e-07 \\
143 &                  lh.fusiform &                    lh.insula &           M<F &  2e-10 &  0.21 &  0.61 &    0.60 &  4e-07 \\
144 &                  lh.fusiform &          lh.superiortemporal &           M<F &  2e-10 &  0.21 &  0.61 &    0.60 &  4e-07 \\
145 &        Right-Thalamus-Proper &          lh.superiorparietal &           M<F &  2e-10 &  0.21 &  0.60 &    0.60 &  5e-07 \\
146 &                lh.precentral &          lh.superiortemporal &           M<F &  3e-10 &  0.21 &  0.58 &    0.60 &  5e-07 \\
147 &             rh.pericalcarine &                    rh.insula &           M<F &  3e-10 &  0.21 &  0.59 &    0.60 &  5e-07 \\
148 &                lh.precentral &             lh.supramarginal &           M<F &  3e-10 &  0.21 &  0.60 &    0.60 &  5e-07 \\
149 &          lh.lateraloccipital &             Left-Hippocampus &           M<F &  3e-10 &  0.21 &  0.61 &    0.60 &  6e-07 \\
150 &            lh.middletemporal &             Left-Hippocampus &           M<F &  3e-10 &  0.21 &  0.59 &    0.60 &  6e-07 \\
151 &           rh.superiorfrontal &                rh.precentral &           M<F &  3e-10 &  0.21 &  0.61 &    0.60 &  6e-07 \\
152 &        Right-Thalamus-Proper &                lh.precentral &           M<F &  3e-10 &  0.20 &  0.59 &    0.60 &  7e-07 \\
153 &             lh.pericalcarine &          lh.superiortemporal &           M<F &  3e-10 &  0.20 &  0.61 &    0.60 &  7e-07 \\
154 &          rh.isthmuscingulate &          lh.isthmuscingulate &           M<F &  4e-10 &  0.20 &  0.59 &    0.60 &  7e-07 \\
155 &                  rh.fusiform &            rh.middletemporal &           M<F &  4e-10 &  0.20 &  0.60 &    0.60 &  7e-07 \\
156 &          lh.lateraloccipital &          lh.superiortemporal &           M<F &  4e-10 &  0.20 &  0.61 &    0.60 &  7e-07 \\
157 &          lh.superiortemporal &        lh.transversetemporal &           M>F &  4e-10 &  0.20 &  0.60 &    0.60 &  8e-07 \\
158 &               Right-Pallidum &               Right-Amygdala &           M>F &  4e-10 &  0.20 &  0.59 &    0.60 &  8e-07 \\
159 &                rh.precentral &                  rh.bankssts &           M<F &  4e-10 &  0.20 &  0.58 &    0.60 &  9e-07 \\
160 &          rh.parstriangularis &          rh.inferiorparietal &           M<F &  6e-10 &  0.20 &  0.58 &    0.60 &  1e-06 \\
161 &             Left-Hippocampus &                Left-Amygdala &           M>F &  7e-10 &  0.20 &  0.61 &    0.60 &  1e-06 \\
162 &           lh.superiorfrontal &                lh.precentral &           M<F &  8e-10 &  0.20 &  0.60 &    0.60 &  1e-06 \\
163 &        rh.posteriorcingulate &                 Left-Caudate &           M<F &  8e-10 &  0.20 &  0.60 &    0.60 &  1e-06 \\
164 &                  lh.bankssts &                 Left-Putamen &           M<F &  8e-10 &  0.20 &  0.60 &    0.60 &  2e-06 \\
165 &      rh.rostralmiddlefrontal &        lh.posteriorcingulate &           M>F &  8e-10 &  0.20 &  0.61 &    0.60 &  2e-06 \\
166 &          lh.isthmuscingulate &                 lh.precuneus &           M<F &  9e-10 &  0.20 &  0.60 &    0.60 &  2e-06 \\
167 &             rh.supramarginal &                 rh.precuneus &           M<F &  1e-09 &  0.20 &  0.61 &    0.60 &  2e-06 \\
168 &          lh.superiorparietal &         Left-Thalamus-Proper &           M<F &  1e-09 &  0.20 &  0.58 &    0.60 &  2e-06 \\
169 &           rh.superiorfrontal &        rh.posteriorcingulate &           M<F &  1e-09 &  0.20 &  0.60 &    0.60 &  2e-06 \\
170 &                rh.precentral &         Left-Thalamus-Proper &           M<F &  1e-09 &  0.20 &  0.59 &    0.60 &  2e-06 \\
171 &                rh.precentral &             rh.supramarginal &           M<F &  1e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
172 &                 rh.precuneus &                    rh.insula &           M<F &  2e-09 &  0.20 &  0.60 &    0.60 &  3e-06 \\
173 &                Left-Pallidum &             Left-Hippocampus &           M>F &  2e-09 &  0.20 &  0.60 &    0.60 &  3e-06 \\
174 &          lh.inferiortemporal &        lh.transversetemporal &           M<F &  2e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
175 &                rh.precentral &                 Left-Caudate &           M<F &  2e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
176 &                 lh.precuneus &                  lh.bankssts &           M<F &  2e-09 &  0.20 &  0.60 &    0.60 &  3e-06 \\
177 &                  lh.fusiform &                 Left-Caudate &           M<F &  2e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
178 &         Left-Thalamus-Proper &             Left-Hippocampus &           M<F &  2e-09 &  0.20 &  0.59 &    0.60 &  3e-06 \\
179 &          lh.parstriangularis &               lh.postcentral &           M<F &  3e-09 &  0.19 &  0.59 &    0.60 &  7e-06 \\
180 &          lh.parstriangularis &                lh.precentral &           M<F &  3e-09 &  0.19 &  0.59 &    0.60 &  7e-06 \\
181 &            rh.middletemporal &            Right-Hippocampus &           M<F &  4e-09 &  0.19 &  0.58 &    0.60 &  8e-06 \\
182 &                 lh.precuneus &             Left-Hippocampus &           M<F &  4e-09 &  0.19 &  0.60 &    0.60 &  9e-06 \\
183 &          rh.inferiortemporal &            Right-Hippocampus &           M<F &  5e-09 &  0.19 &  0.60 &    0.60 &  9e-06 \\
184 &                    rh.insula &                Right-Putamen &           M>F &  5e-09 &  0.19 &  0.60 &    0.60 &  1e-05 \\
185 &                    lh.cuneus &         Left-Thalamus-Proper &           M<F &  5e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
186 &          lh.parstriangularis &      lh.rostralmiddlefrontal &           M>F &  6e-09 &  0.19 &  0.60 &    0.60 &  1e-05 \\
187 &           rh.parahippocampal &                  rh.bankssts &           M<F &  6e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
188 &        Right-Thalamus-Proper &        lh.posteriorcingulate &           M<F &  6e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
189 &          rh.superiorparietal &                 Left-Caudate &           M<F &  7e-09 &  0.19 &  0.57 &    0.60 &  1e-05 \\
190 &          lh.superiorparietal &             Left-Hippocampus &           M<F &  7e-09 &  0.19 &  0.61 &    0.60 &  1e-05 \\
191 &                    rh.cuneus &                  rh.bankssts &           M<F &  8e-09 &  0.19 &  0.60 &    0.60 &  1e-05 \\
192 &                   rh.lingual &          rh.superiortemporal &           M<F &  8e-09 &  0.19 &  0.60 &    0.60 &  1e-05 \\
193 &            Right-Hippocampus &               Right-Amygdala &           M>F &  8e-09 &  0.19 &  0.60 &    0.59 &  2e-05 \\
\bottomrule

\end{longtable}

==> (inline-2) <==
\begin{longtable}{rllclrrrl}
\toprule
{} &              Vertex 1 &              Vertex 2 & Male ? Female &   p\_ks &  D\_ks &   ACC &  ACC\_ks &   FWER \\
\midrule
1   &          lh.superiorfrontal &  lh.caudalanteriorcingulate &           M>F &  2e-42 &  0.42 &  0.71 &    0.71 &  3e-39 \\
2   &          rh.superiorfrontal &  rh.caudalanteriorcingulate &           M>F &  6e-38 &  0.40 &  0.70 &    0.70 &  1e-34 \\
3   &      lh.caudalmiddlefrontal &  lh.caudalanteriorcingulate &           M>F &  1e-31 &  0.36 &  0.68 &    0.68 &  2e-28 \\
4   &          lh.superiorfrontal &               Left-Pallidum &           M>F &  2e-30 &  0.37 &  0.69 &    0.68 &  3e-27 \\
5   &      lh.caudalmiddlefrontal &       lh.posteriorcingulate &           M>F &  7e-30 &  0.35 &  0.68 &    0.68 &  1e-26 \\
6   &      rh.caudalmiddlefrontal &       rh.posteriorcingulate &           M>F &  1e-29 &  0.35 &  0.69 &    0.68 &  2e-26 \\
7   &          rh.superiorfrontal &              Right-Pallidum &           M>F &  2e-27 &  0.35 &  0.68 &    0.68 &  4e-24 \\
8   &     rh.rostralmiddlefrontal &  rh.caudalanteriorcingulate &           M>F &  3e-26 &  0.33 &  0.67 &    0.67 &  6e-23 \\
9   &          lh.superiorfrontal &       lh.posteriorcingulate &           M>F &  5e-25 &  0.32 &  0.67 &    0.66 &  1e-21 \\
10  &          rh.superiorfrontal &       Right-Thalamus-Proper &           M>F &  3e-24 &  0.32 &  0.66 &    0.66 &  6e-21 \\
11  &          lh.superiorfrontal &      lh.caudalmiddlefrontal &           M>F &  4e-24 &  0.32 &  0.67 &    0.66 &  9e-21 \\
12  &          rh.superiorfrontal &               Right-Putamen &           M>F &  1e-23 &  0.31 &  0.66 &    0.66 &  2e-20 \\
13  &       lh.posteriorcingulate &               Left-Pallidum &           M>F &  6e-23 &  0.31 &  0.66 &    0.66 &  1e-19 \\
14  &               lh.precentral &        Left-Thalamus-Proper &           M>F &  1e-22 &  0.31 &  0.66 &    0.65 &  2e-19 \\
15  &               rh.precentral &       Right-Thalamus-Proper &           M>F &  1e-21 &  0.30 &  0.66 &    0.65 &  2e-18 \\
16  &       lh.posteriorcingulate &                Left-Putamen &           M>F &  2e-21 &  0.30 &  0.66 &    0.65 &  3e-18 \\
17  &          rh.parsopercularis &               Right-Putamen &           M>F &  4e-21 &  0.30 &  0.65 &    0.65 &  8e-18 \\
18  &          lh.superiorfrontal &                Left-Putamen &           M>F &  9e-21 &  0.29 &  0.65 &    0.65 &  2e-17 \\
19  &       rh.posteriorcingulate &              Right-Pallidum &           M>F &  3e-20 &  0.29 &  0.65 &    0.65 &  5e-17 \\
20  &          rh.superiorfrontal &               Right-Caudate &           M>F &  7e-20 &  0.29 &  0.66 &    0.64 &  1e-16 \\
21  &         lh.isthmuscingulate &         lh.superiorparietal &           M>F &  2e-19 &  0.29 &  0.64 &    0.64 &  3e-16 \\
22  &          rh.parsopercularis &               rh.precentral &           M<F &  2e-19 &  0.28 &  0.63 &    0.64 &  4e-16 \\
23  &         lh.parstriangularis &                Left-Putamen &           M>F &  2e-19 &  0.30 &  0.65 &    0.65 &  4e-16 \\
24  &     lh.rostralmiddlefrontal &        Left-Thalamus-Proper &           M>F &  3e-19 &  0.29 &  0.64 &    0.64 &  6e-16 \\
25  &              lh.postcentral &        Left-Thalamus-Proper &           M>F &  4e-19 &  0.28 &  0.63 &    0.64 &  8e-16 \\
26  &  lh.caudalanteriorcingulate &                Left-Caudate &           M>F &  5e-19 &  0.28 &  0.66 &    0.64 &  1e-15 \\
27  &          lh.parsopercularis &               lh.precentral &           M<F &  6e-19 &  0.28 &  0.62 &    0.64 &  1e-15 \\
28  &          lh.superiorfrontal &                Left-Caudate &           M>F &  2e-18 &  0.28 &  0.65 &    0.64 &  4e-15 \\
29  &     lh.rostralmiddlefrontal &      lh.caudalmiddlefrontal &           M>F &  3e-18 &  0.28 &  0.63 &    0.64 &  5e-15 \\
30  &     rh.rostralmiddlefrontal &  lh.caudalanteriorcingulate &           M>F &  6e-18 &  0.37 &  0.68 &    0.68 &  1e-14 \\
31  &          rh.superiorfrontal &      rh.caudalmiddlefrontal &           M>F &  1e-17 &  0.27 &  0.64 &    0.64 &  2e-14 \\
32  &     rh.rostralmiddlefrontal &       Right-Thalamus-Proper &           M>F &  2e-17 &  0.28 &  0.64 &    0.64 &  3e-14 \\
33  &       Right-Thalamus-Proper &            lh.supramarginal &           M>F &  5e-17 &  0.51 &  0.77 &    0.76 &  1e-13 \\
34  &          rh.parsopercularis &              Right-Pallidum &           M>F &  5e-17 &  0.28 &  0.63 &    0.64 &  1e-13 \\
35  &         rh.lateraloccipital &                  rh.lingual &           M>F &  7e-17 &  0.27 &  0.64 &    0.63 &  1e-13 \\
36  &               Right-Caudate &          lh.superiorfrontal &           M>F &  1e-16 &  0.30 &  0.65 &    0.65 &  2e-13 \\
37  &  lh.caudalanteriorcingulate &               Left-Pallidum &           M>F &  2e-16 &  0.29 &  0.66 &    0.65 &  4e-13 \\
38  &     lh.rostralmiddlefrontal &  lh.caudalanteriorcingulate &           M>F &  2e-16 &  0.38 &  0.69 &    0.69 &  4e-13 \\
39  &     rh.rostralmiddlefrontal &               Right-Putamen &           M>F &  4e-16 &  0.32 &  0.66 &    0.66 &  9e-13 \\
40  &          rh.superiorfrontal &       rh.posteriorcingulate &           M>F &  4e-16 &  0.34 &  0.68 &    0.67 &  9e-13 \\
41  &         rh.superiorparietal &           Right-Hippocampus &           M>F &  4e-16 &  0.29 &  0.65 &    0.64 &  9e-13 \\
42  &              lh.paracentral &        Left-Thalamus-Proper &           M>F &  4e-16 &  0.25 &  0.63 &    0.63 &  9e-13 \\
43  &     rh.rostralmiddlefrontal &       rh.posteriorcingulate &           M>F &  4e-16 &  0.26 &  0.64 &    0.63 &  9e-13 \\
44  &     rh.rostralmiddlefrontal &               Right-Caudate &           M>F &  4e-16 &  0.29 &  0.65 &    0.65 &  9e-13 \\
45  &     lh.rostralmiddlefrontal &                Left-Caudate &           M>F &  4e-16 &  0.34 &  0.67 &    0.67 &  9e-13 \\
46  &         lh.inferiorparietal &        Left-Thalamus-Proper &           M>F &  4e-16 &  0.27 &  0.64 &    0.63 &  9e-13 \\
47  &      rh.caudalmiddlefrontal &  rh.caudalanteriorcingulate &           M>F &  4e-16 &  0.29 &  0.66 &    0.65 &  9e-13 \\
48  &              rh.postcentral &       Right-Thalamus-Proper &           M>F &  4e-16 &  0.28 &  0.64 &    0.64 &  9e-13 \\
49  &          lh.superiorfrontal &        Left-Thalamus-Proper &           M>F &  4e-16 &  0.26 &  0.64 &    0.63 &  9e-13 \\
50  &     lh.rostralmiddlefrontal &                Left-Putamen &           M>F &  4e-16 &  0.31 &  0.65 &    0.66 &  9e-13 \\
51  &     rh.rostralmiddlefrontal &            rh.supramarginal &           M>F &  7e-16 &  0.30 &  0.66 &    0.65 &  1e-12 \\
52  &       Right-Thalamus-Proper &          lh.superiorfrontal &           M>F &  7e-16 &  0.37 &  0.69 &    0.68 &  1e-12 \\
53  &     lh.rostralmiddlefrontal &         lh.superiorparietal &           M>F &  8e-16 &  0.32 &  0.67 &    0.66 &  2e-12 \\
54  &  lh.caudalanteriorcingulate &         lh.superiorparietal &           M>F &  9e-16 &  0.31 &  0.66 &    0.66 &  2e-12 \\
55  &  rh.caudalanteriorcingulate &              rh.postcentral &           M>F &  1e-15 &  0.33 &  0.67 &    0.66 &  2e-12 \\
56  &     lh.rostralmiddlefrontal &               Left-Pallidum &           M>F &  1e-15 &  0.28 &  0.64 &    0.64 &  3e-12 \\
57  &  lh.caudalanteriorcingulate &              lh.postcentral &           M>F &  1e-15 &  0.27 &  0.63 &    0.64 &  3e-12 \\
58  &         rh.superiorparietal &                 rh.bankssts &           M>F &  1e-15 &  0.26 &  0.63 &    0.63 &  3e-12 \\
59  &      rh.caudalmiddlefrontal &              rh.paracentral &           M>F &  1e-15 &  0.26 &  0.64 &    0.63 &  3e-12 \\
60  &         lh.superiortemporal &                Left-Putamen &           M<F &  2e-15 &  0.26 &  0.63 &    0.63 &  3e-12 \\
61  &     rh.rostralmiddlefrontal &              Right-Pallidum &           M>F &  2e-15 &  0.30 &  0.65 &    0.65 &  4e-12 \\
62  &     lh.rostralmiddlefrontal &              lh.postcentral &           M>F &  3e-15 &  0.28 &  0.65 &    0.64 &  5e-12 \\
63  &     rh.rostralmiddlefrontal &      lh.caudalmiddlefrontal &           M>F &  3e-15 &  0.66 &  0.82 &    0.83 &  6e-12 \\
64  &       rh.posteriorcingulate &     lh.rostralmiddlefrontal &           M>F &  3e-15 &  0.39 &  0.70 &    0.70 &  6e-12 \\
65  &         lh.superiorparietal &        Left-Thalamus-Proper &           M>F &  3e-15 &  0.25 &  0.63 &    0.63 &  7e-12 \\
66  &          lh.parsopercularis &                   lh.insula &           M<F &  3e-15 &  0.25 &  0.62 &    0.63 &  7e-12 \\
67  &               rh.precentral &              Right-Pallidum &           M>F &  5e-15 &  0.25 &  0.63 &    0.63 &  9e-12 \\
68  &          rh.superiorfrontal &  lh.caudalanteriorcingulate &           M>F &  5e-15 &  0.33 &  0.67 &    0.67 &  1e-11 \\
69  &         lh.inferiorparietal &       lh.transversetemporal &           M>F &  6e-15 &  0.25 &  0.62 &    0.63 &  1e-11 \\
70  &           Right-Hippocampus &        Left-Thalamus-Proper &           M>F &  7e-15 &  0.26 &  0.63 &    0.63 &  1e-11 \\
71  &         lh.lateraloccipital &                  lh.lingual &           M>F &  8e-15 &  0.25 &  0.63 &    0.62 &  2e-11 \\
72  &         lh.superiorparietal &            Left-Hippocampus &           M>F &  8e-15 &  0.25 &  0.64 &    0.62 &  2e-11 \\
73  &               rh.precentral &        Left-Thalamus-Proper &           M>F &  9e-15 &  0.40 &  0.71 &    0.70 &  2e-11 \\
74  &       Right-Thalamus-Proper &         lh.superiorparietal &           M>F &  9e-15 &  0.36 &  0.71 &    0.68 &  2e-11 \\
75  &          rh.superiorfrontal &       lh.posteriorcingulate &           M>F &  2e-14 &  0.35 &  0.68 &    0.68 &  3e-11 \\
76  &         rh.isthmuscingulate &                 rh.bankssts &           M>F &  2e-14 &  0.25 &  0.63 &    0.63 &  4e-11 \\
77  &               rh.precentral &       rh.posteriorcingulate &           M>F &  2e-14 &  0.24 &  0.63 &    0.62 &  4e-11 \\
78  &  rh.caudalanteriorcingulate &          lh.superiorfrontal &           M>F &  3e-14 &  0.29 &  0.66 &    0.65 &  6e-11 \\
79  &                rh.precuneus &                 rh.bankssts &           M>F &  3e-14 &  0.24 &  0.63 &    0.62 &  7e-11 \\
80  &                 rh.fusiform &         rh.inferiortemporal &           M>F &  4e-14 &  0.24 &  0.63 &    0.62 &  8e-11 \\
81  &     rh.rostralmiddlefrontal &                Left-Caudate &           M>F &  5e-14 &  0.32 &  0.68 &    0.66 &  1e-10 \\
82  &       rh.posteriorcingulate &               Right-Putamen &           M>F &  6e-14 &  0.24 &  0.62 &    0.62 &  1e-10 \\
83  &              rh.paracentral &  rh.caudalanteriorcingulate &           M>F &  6e-14 &  0.28 &  0.65 &    0.64 &  1e-10 \\
84  &         rh.isthmuscingulate &         rh.superiorparietal &           M>F &  7e-14 &  0.24 &  0.62 &    0.62 &  1e-10 \\
85  &               Right-Putamen &           Right-Hippocampus &           M<F &  7e-14 &  0.24 &  0.63 &    0.62 &  1e-10 \\
86  &     rh.rostralmiddlefrontal &         rh.superiorparietal &           M>F &  8e-14 &  0.27 &  0.65 &    0.63 &  2e-10 \\
87  &         rh.lateraloccipital &                 rh.bankssts &           M>F &  1e-13 &  0.24 &  0.64 &    0.62 &  2e-10 \\
88  &       Right-Thalamus-Proper &            Left-Hippocampus &           M>F &  1e-13 &  0.26 &  0.64 &    0.63 &  2e-10 \\
89  &  rh.caudalanteriorcingulate &     lh.rostralmiddlefrontal &           M>F &  1e-13 &  0.32 &  0.67 &    0.66 &  2e-10 \\
90  &       rh.posteriorcingulate &               Right-Caudate &           M>F &  1e-13 &  0.24 &  0.64 &    0.62 &  3e-10 \\
91  &       lh.posteriorcingulate &        Left-Thalamus-Proper &           M>F &  2e-13 &  0.24 &  0.61 &    0.62 &  3e-10 \\
92  &         lh.isthmuscingulate &         lh.inferiorparietal &           M>F &  2e-13 &  0.24 &  0.62 &    0.62 &  4e-10 \\
93  &                Left-Putamen &            Left-Hippocampus &           M<F &  2e-13 &  0.24 &  0.62 &    0.62 &  4e-10 \\
94  &               rh.precentral &  rh.caudalanteriorcingulate &           M>F &  2e-13 &  0.24 &  0.62 &    0.62 &  4e-10 \\
95  &       rh.posteriorcingulate &          lh.superiorfrontal &           M>F &  3e-13 &  0.31 &  0.66 &    0.66 &  5e-10 \\
96  &  rh.caudalanteriorcingulate &              Right-Pallidum &           M>F &  3e-13 &  0.27 &  0.64 &    0.64 &  5e-10 \\
97  &                rh.precuneus &       rh.transversetemporal &           M>F &  3e-13 &  0.24 &  0.63 &    0.62 &  6e-10 \\
98  &          rh.superiorfrontal &                Left-Caudate &           M>F &  4e-13 &  0.31 &  0.66 &    0.65 &  7e-10 \\
99  &         rh.parstriangularis &     rh.rostralmiddlefrontal &           M>F &  4e-13 &  0.24 &  0.61 &    0.62 &  8e-10 \\
100 &         lh.superiortemporal &               Left-Pallidum &           M<F &  4e-13 &  0.26 &  0.63 &    0.63 &  8e-10 \\
101 &                 rh.fusiform &                 rh.bankssts &           M>F &  5e-13 &  0.24 &  0.62 &    0.62 &  9e-10 \\
102 &     lh.rostralmiddlefrontal &            lh.supramarginal &           M>F &  7e-13 &  0.26 &  0.65 &    0.63 &  1e-09 \\
103 &  rh.caudalanteriorcingulate &         rh.superiorparietal &           M>F &  7e-13 &  0.26 &  0.63 &    0.63 &  1e-09 \\
104 &  rh.caudalanteriorcingulate &               Right-Caudate &           M>F &  8e-13 &  0.23 &  0.63 &    0.62 &  1e-09 \\
105 &      lh.caudalmiddlefrontal &              lh.paracentral &           M>F &  9e-13 &  0.23 &  0.62 &    0.62 &  2e-09 \\
106 &       rh.posteriorcingulate &                Left-Caudate &           M>F &  1e-12 &  0.24 &  0.63 &    0.62 &  2e-09 \\
107 &      lh.caudalmiddlefrontal &                   lh.insula &           M<F &  1e-12 &  0.23 &  0.60 &    0.61 &  2e-09 \\
108 &  lh.caudalanteriorcingulate &        Left-Thalamus-Proper &           M>F &  1e-12 &  0.23 &  0.63 &    0.62 &  2e-09 \\
109 &      lh.caudalmiddlefrontal &                Left-Caudate &           M>F &  1e-12 &  0.23 &  0.62 &    0.61 &  2e-09 \\
110 &         rh.parstriangularis &               Right-Putamen &           M>F &  2e-12 &  0.24 &  0.63 &    0.62 &  3e-09 \\
111 &            rh.supramarginal &       Right-Thalamus-Proper &           M>F &  2e-12 &  0.23 &  0.61 &    0.61 &  4e-09 \\
112 &     lh.rostralmiddlefrontal &               lh.precentral &           M>F &  2e-12 &  0.23 &  0.63 &    0.61 &  4e-09 \\
113 &                 lh.fusiform &           lh.middletemporal &           M>F &  2e-12 &  0.23 &  0.61 &    0.61 &  5e-09 \\
114 &               lh.precentral &  lh.caudalanteriorcingulate &           M>F &  2e-12 &  0.23 &  0.63 &    0.61 &  5e-09 \\
115 &          rh.superiorfrontal &        Left-Thalamus-Proper &           M>F &  3e-12 &  0.40 &  0.68 &    0.70 &  5e-09 \\
116 &         rh.inferiorparietal &       Right-Thalamus-Proper &           M>F &  3e-12 &  0.23 &  0.62 &    0.61 &  6e-09 \\
117 &              rh.postcentral &              Right-Pallidum &           M>F &  4e-12 &  0.23 &  0.62 &    0.61 &  8e-09 \\
118 &         lh.parstriangularis &                Left-Caudate &           M>F &  4e-12 &  0.23 &  0.62 &    0.62 &  8e-09 \\
119 &               Left-Pallidum &            Left-Hippocampus &           M<F &  5e-12 &  0.24 &  0.61 &    0.62 &  9e-09 \\
120 &         lh.isthmuscingulate &                 lh.bankssts &           M>F &  5e-12 &  0.23 &  0.64 &    0.61 &  9e-09 \\
121 &               lh.precentral &                   lh.insula &           M<F &  5e-12 &  0.22 &  0.60 &    0.61 &  9e-09 \\
122 &     lh.rostralmiddlefrontal &              lh.paracentral &           M>F &  5e-12 &  0.27 &  0.64 &    0.63 &  1e-08 \\
123 &              lh.paracentral &  lh.caudalanteriorcingulate &           M>F &  5e-12 &  0.24 &  0.64 &    0.62 &  1e-08 \\
124 &          rh.superiorfrontal &              rh.postcentral &           M>F &  6e-12 &  0.22 &  0.62 &    0.61 &  1e-08 \\
125 &     rh.rostralmiddlefrontal &              rh.postcentral &           M>F &  8e-12 &  0.23 &  0.62 &    0.61 &  2e-08 \\
126 &  rh.caudalanteriorcingulate &                Left-Caudate &           M>F &  8e-12 &  0.22 &  0.61 &    0.61 &  2e-08 \\
127 &                   lh.insula &                Left-Putamen &           M<F &  8e-12 &  0.22 &  0.62 &    0.61 &  2e-08 \\
128 &         rh.isthmuscingulate &         rh.inferiorparietal &           M>F &  9e-12 &  0.22 &  0.61 &    0.61 &  2e-08 \\
129 &  rh.caudalanteriorcingulate &            rh.supramarginal &           M>F &  9e-12 &  0.25 &  0.63 &    0.63 &  2e-08 \\
130 &               rh.precentral &                Left-Caudate &           M>F &  1e-11 &  0.34 &  0.69 &    0.67 &  2e-08 \\
131 &         lh.parstriangularis &     lh.rostralmiddlefrontal &           M>F &  1e-11 &  0.22 &  0.61 &    0.61 &  2e-08 \\
132 &          rh.superiorfrontal &              rh.paracentral &           M>F &  1e-11 &  0.22 &  0.62 &    0.61 &  3e-08 \\
133 &               Right-Caudate &     lh.rostralmiddlefrontal &           M>F &  1e-11 &  0.26 &  0.64 &    0.63 &  3e-08 \\
134 &          lh.parsopercularis &     lh.rostralmiddlefrontal &           M>F &  2e-11 &  0.22 &  0.60 &    0.61 &  3e-08 \\
135 &       rh.posteriorcingulate &  lh.caudalanteriorcingulate &           M>F &  2e-11 &  0.23 &  0.61 &    0.61 &  4e-08 \\
136 &               lh.precentral &         lh.inferiorparietal &           M>F &  2e-11 &  0.23 &  0.64 &    0.62 &  4e-08 \\
137 &            lh.supramarginal &        Left-Thalamus-Proper &           M>F &  2e-11 &  0.22 &  0.61 &    0.61 &  4e-08 \\
138 &  lh.caudalanteriorcingulate &                Left-Putamen &           M>F &  2e-11 &  0.22 &  0.62 &    0.61 &  5e-08 \\
139 &          rh.parsopercularis &      rh.caudalmiddlefrontal &           M<F &  3e-11 &  0.22 &  0.60 &    0.61 &  7e-08 \\
140 &              rh.postcentral &               Right-Caudate &           M>F &  3e-11 &  0.22 &  0.62 &    0.61 &  7e-08 \\
141 &      lh.caudalmiddlefrontal &               Left-Pallidum &           M>F &  3e-11 &  0.22 &  0.60 &    0.61 &  7e-08 \\
142 &       Right-Thalamus-Proper &         lh.isthmuscingulate &           M>F &  4e-11 &  0.22 &  0.60 &    0.61 &  7e-08 \\
143 &      rh.caudalmiddlefrontal &               Right-Caudate &           M>F &  5e-11 &  0.21 &  0.61 &    0.61 &  9e-08 \\
144 &         lh.lateraloccipital &        Left-Thalamus-Proper &           M>F &  5e-11 &  0.22 &  0.62 &    0.61 &  1e-07 \\
145 &               Right-Caudate &  lh.caudalanteriorcingulate &           M>F &  5e-11 &  0.21 &  0.61 &    0.61 &  1e-07 \\
146 &           Right-Hippocampus &       lh.posteriorcingulate &           M>F &  5e-11 &  0.24 &  0.63 &    0.62 &  1e-07 \\
147 &         lh.parstriangularis &        Left-Thalamus-Proper &           M>F &  5e-11 &  0.32 &  0.66 &    0.66 &  1e-07 \\
148 &     lh.rostralmiddlefrontal &       lh.posteriorcingulate &           M>F &  6e-11 &  0.21 &  0.60 &    0.61 &  1e-07 \\
149 &       Right-Thalamus-Proper &        Left-Thalamus-Proper &           M>F &  6e-11 &  0.21 &  0.61 &    0.61 &  1e-07 \\
150 &       Right-Thalamus-Proper &         lh.inferiorparietal &           M>F &  6e-11 &  0.38 &  0.71 &    0.69 &  1e-07 \\
151 &       rh.posteriorcingulate &         lh.isthmuscingulate &           M>F &  8e-11 &  0.22 &  0.61 &    0.61 &  1e-07 \\
152 &                 lh.bankssts &            Left-Hippocampus &           M>F &  9e-11 &  0.21 &  0.60 &    0.61 &  2e-07 \\
153 &      lh.caudalmiddlefrontal &               lh.precentral &           M>F &  9e-11 &  0.21 &  0.60 &    0.61 &  2e-07 \\
154 &                Left-Caudate &               Left-Pallidum &           M>F &  1e-10 &  0.21 &  0.60 &    0.61 &  2e-07 \\
155 &         rh.lateraloccipital &       rh.transversetemporal &           M>F &  1e-10 &  0.26 &  0.65 &    0.63 &  2e-07 \\
156 &         rh.lateraloccipital &       Right-Thalamus-Proper &           M>F &  1e-10 &  0.23 &  0.63 &    0.61 &  2e-07 \\
157 &          rh.superiorfrontal &               rh.precentral &           M>F &  1e-10 &  0.21 &  0.61 &    0.60 &  2e-07 \\
158 &       Right-Thalamus-Proper &               lh.precentral &           M>F &  1e-10 &  0.32 &  0.68 &    0.66 &  2e-07 \\
159 &     rh.rostralmiddlefrontal &         rh.inferiorparietal &           M>F &  1e-10 &  0.31 &  0.70 &    0.66 &  2e-07 \\
160 &          rh.parsopercularis &  rh.caudalanteriorcingulate &           M>F &  1e-10 &  0.21 &  0.60 &    0.61 &  2e-07 \\
161 &      rh.caudalmiddlefrontal &                Left-Caudate &           M>F &  1e-10 &  0.24 &  0.61 &    0.62 &  3e-07 \\
162 &              rh.paracentral &               Right-Putamen &           M>F &  1e-10 &  0.21 &  0.60 &    0.60 &  3e-07 \\
163 &         rh.inferiorparietal &        Left-Thalamus-Proper &           M>F &  2e-10 &  0.40 &  0.71 &    0.70 &  3e-07 \\
164 &  rh.caudalanteriorcingulate &  lh.caudalanteriorcingulate &           M>F &  2e-10 &  0.21 &  0.60 &    0.61 &  3e-07 \\
165 &               lh.precentral &               Left-Pallidum &           M>F &  3e-10 &  0.21 &  0.61 &    0.60 &  6e-07 \\
166 &         rh.superiortemporal &                   rh.insula &           M<F &  4e-10 &  0.21 &  0.59 &    0.60 &  7e-07 \\
167 &               Right-Caudate &               lh.precentral &           M>F &  5e-10 &  0.27 &  0.66 &    0.64 &  9e-07 \\
168 &                rh.precuneus &         rh.superiortemporal &           M>F &  5e-10 &  0.20 &  0.62 &    0.60 &  9e-07 \\
169 &                  rh.lingual &                 rh.bankssts &           M>F &  6e-10 &  0.20 &  0.60 &    0.60 &  1e-06 \\
170 &         rh.superiorparietal &        Left-Thalamus-Proper &           M>F &  6e-10 &  0.34 &  0.68 &    0.67 &  1e-06 \\
171 &               Right-Caudate &      lh.caudalmiddlefrontal &           M>F &  6e-10 &  0.21 &  0.61 &    0.61 &  1e-06 \\
172 &         rh.isthmuscingulate &        Left-Thalamus-Proper &           M>F &  6e-10 &  0.21 &  0.60 &    0.61 &  1e-06 \\
173 &       Right-Thalamus-Proper &           Right-Hippocampus &           M>F &  7e-10 &  0.20 &  0.60 &    0.60 &  1e-06 \\
174 &         rh.lateraloccipital &                   rh.insula &           M>F &  8e-10 &  0.22 &  0.62 &    0.61 &  2e-06 \\
175 &                rh.precuneus &       Right-Thalamus-Proper &           M>F &  8e-10 &  0.20 &  0.61 &    0.60 &  2e-06 \\
176 &              lh.postcentral &         lh.inferiorparietal &           M>F &  9e-10 &  0.20 &  0.60 &    0.60 &  2e-06 \\
177 &         rh.superiorparietal &       Right-Thalamus-Proper &           M>F &  1e-09 &  0.20 &  0.61 &    0.60 &  2e-06 \\
178 &         rh.superiorparietal &                rh.precuneus &           M>F &  1e-09 &  0.20 &  0.61 &    0.60 &  2e-06 \\
179 &         lh.superiorparietal &                 lh.bankssts &           M>F &  1e-09 &  0.20 &  0.61 &    0.60 &  2e-06 \\
180 &         lh.superiorparietal &                  lh.lingual &           M>F &  1e-09 &  0.20 &  0.60 &    0.60 &  3e-06 \\
181 &       Right-Thalamus-Proper &              Right-Amygdala &           M>F &  1e-09 &  0.23 &  0.61 &    0.62 &  3e-06 \\
182 &  lh.caudalanteriorcingulate &            lh.supramarginal &           M>F &  1e-09 &  0.24 &  0.63 &    0.62 &  3e-06 \\
183 &      rh.caudalmiddlefrontal &               rh.precentral &           M>F &  1e-09 &  0.20 &  0.60 &    0.60 &  3e-06 \\
184 &               Right-Putamen &              Right-Pallidum &           M>F &  2e-09 &  0.20 &  0.60 &    0.60 &  3e-06 \\
185 &       lh.posteriorcingulate &         lh.inferiorparietal &           M>F &  2e-09 &  0.20 &  0.62 &    0.60 &  4e-06 \\
186 &               rh.precentral &         rh.inferiorparietal &           M>F &  2e-09 &  0.20 &  0.62 &    0.60 &  4e-06 \\
187 &         lh.parstriangularis &         lh.superiorparietal &           M>F &  2e-09 &  0.45 &  0.81 &    0.73 &  4e-06 \\
188 &       rh.posteriorcingulate &       Right-Thalamus-Proper &           M>F &  2e-09 &  0.20 &  0.60 &    0.60 &  4e-06 \\
189 &     rh.rostralmiddlefrontal &               rh.precentral &           M>F &  3e-09 &  0.20 &  0.62 &    0.60 &  5e-06 \\
190 &                 lh.fusiform &                Left-Putamen &           M<F &  3e-09 &  0.28 &  0.67 &    0.64 &  5e-06 \\
191 &         rh.parstriangularis &       Right-Thalamus-Proper &           M>F &  3e-09 &  0.29 &  0.65 &    0.64 &  5e-06 \\
192 &     rh.rostralmiddlefrontal &                rh.precuneus &           M>F &  3e-09 &  0.31 &  0.72 &    0.66 &  6e-06 \\
193 &         rh.lateraloccipital &         rh.superiortemporal &           M>F &  3e-09 &  0.22 &  0.63 &    0.61 &  6e-06 \\
194 &          lh.parsopercularis &                Left-Putamen &           M>F &  3e-09 &  0.19 &  0.59 &    0.60 &  6e-06 \\
195 &          lh.superiorfrontal &              lh.postcentral &           M>F &  3e-09 &  0.20 &  0.61 &    0.60 &  7e-06 \\
196 &         rh.superiorparietal &         rh.superiortemporal &           M>F &  4e-09 &  0.20 &  0.60 &    0.60 &  7e-06 \\
197 &      lh.caudalmiddlefrontal &              lh.postcentral &           M>F &  4e-09 &  0.19 &  0.60 &    0.60 &  7e-06 \\
198 &         lh.inferiortemporal &        Left-Thalamus-Proper &           M>F &  4e-09 &  0.20 &  0.60 &    0.60 &  8e-06 \\
199 &               Right-Caudate &              Right-Pallidum &           M>F &  4e-09 &  0.19 &  0.60 &    0.60 &  8e-06 \\
200 &               Right-Caudate &         lh.isthmuscingulate &           M>F &  5e-09 &  0.25 &  0.65 &    0.62 &  9e-06 \\
201 &         lh.superiortemporal &                   lh.insula &           M<F &  6e-09 &  0.19 &  0.60 &    0.60 &  1e-05 \\
202 &      lh.caudalmiddlefrontal &        Left-Thalamus-Proper &           M>F &  6e-09 &  0.19 &  0.59 &    0.60 &  1e-05 \\
203 &          lh.parsopercularis &         lh.superiorparietal &           M>F &  6e-09 &  0.20 &  0.61 &    0.60 &  1e-05 \\
204 &                lh.precuneus &        Left-Thalamus-Proper &           M>F &  7e-09 &  0.19 &  0.61 &    0.60 &  1e-05 \\
205 &               rh.precentral &         rh.superiorparietal &           M>F &  8e-09 &  0.19 &  0.60 &    0.60 &  1e-05 \\
206 &       rh.posteriorcingulate &        Left-Thalamus-Proper &           M>F &  8e-09 &  0.19 &  0.59 &    0.60 &  2e-05 \\
207 &               lh.precentral &       lh.posteriorcingulate &           M>F &  9e-09 &  0.19 &  0.61 &    0.59 &  2e-05 \\
\bottomrule

\end{longtable}
